On superconducting instability in non-Fermi liquid: scaling approach

The superconducting instability in a non-Fermi liquid in $ d>1$ is considered. For a particular form of the single particle spectral function with homogeneous scaling $A(\Lambda k, \Lambda \omega) = \Lambda^{\alpha} A(k, \omega)$ it is shown that the pair susceptibility is also a scaling function of temperature with power defined by $\alpha$. We find three different regimes depending on the scaling constant. The BCS result is recovered for $\alpha = -1$ and it corresponds to a marginal scaling of the coupling constant. For $\alpha > -1$ the superconducting transition happens above some critical coupling. In the opposite case of $\alpha < -1$ for any fixed coupling the system undergoes a transition at low temperatures. Possible implications for theories of high-$T_c$ with a superconducting transition driven by the interlayer Josephson tunneling are discussed. 1 ps file for fig is attached at the bottom of the tex file.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\footnotemark \footnotetext{ After this manuscript was finished, I learned
about  analogous calculations done in the Chapter 7 of the book by P. W.
Anderson. Some of the results, presented here, are similar to what Anderson and
co-workers found. However the existence of the critical coupling for the
superconducting transition in the Luttinger liquid, to the best of my
knowledge, is shown for the first time.}


%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PS file for Figure%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%













%!
%%Title: /tmp/xfig-export002323
%%Creator: fig2dev
%%CreationDate: Thu Jul 29 10:55:45 1993
%%For: avb@Shostakovich (Alexander V. Balatsky,109453,T-11 PostDoc)
%%BoundingBox: 81 64 534 405
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
0.0 792.0 translate 0.810 -0.810 scale
2.000 setlinewidth
% Polyline
n 159 429 m 159 79 l gs col-1 s gr
n 153.000 103.000 m 159.000 79.000 l 165.000 103.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 159 429 m 659 429 l gs col-1 s gr
n 635.000 423.000 m 659.000 429.000 l 635.000 435.000 l gs 2 setlinejoin col-1
s gr
0.500 setlinewidth
	[4.000000] 0 setdash
% Polyline
n 444 304 m 159 304 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 614 204 m 184 204 l gs col-1 s gr
n 192.000 206.000 m 184.000 204.000 l 192.000 202.000 l gs 2 setlinejoin col-1
s gr
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 254 204 m 254 429 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 584 204 m 584 429 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
1.000 setlinewidth
% Interpolated spline
n 204 89 m
	214.116 126.960 219.116 143.210 224 154 curveto
	231.309 170.145 252.637 205.297 264 219 curveto
	275.067 232.345 304.715 259.212 319 269 curveto
	329.743 276.361 356.625 289.875 369 294 curveto
	381.375 298.125 411.193 302.845 424 304 curveto
	433.164 304.826 454.725 305.505 464 304 curveto
	474.999 302.215 499.165 294.479 509 289 curveto
	517.097 284.489 532.730 270.485 539 264 curveto
	548.153 254.533 566.824 229.948 574 219 curveto
	579.914 209.977 587.414 196.227 604 164 curveto
gs col-1 s gr
/Times-Roman findfont 28.00 scalefont setfont
374 124 m
gs 1 -1 scale (SC) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
184 289 m
gs 1 -1 scale (NORMAL) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
444 369 m
gs 1 -1 scale (NORMAL) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
99 304 m
gs 1 -1 scale (g) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
109 309 m
gs 1 -1 scale (min) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
114 94 m
gs 1 -1 scale (g) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
629 459 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
249 459 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
574 454 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
344 499 m
gs 1 -1 scale (Fig. 1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
374 219 m
gs 1 -1 scale (reentrant path) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
254 464 m
gs 1 -1 scale (  1) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
579 459 m
gs 1 -1 scale (  2) col-1 show gr
showpage
$F2psEnd
